High resolution neural texture synthesis with long range constraints

The field of texture synthesis has witnessed important progresses over the last years, most notably through the use of Convolutional Neural Networks. However, neural synthesis methods still struggle to reproduce large scale structures, especially with high resolution textures. To address this issue, we first introduce a simple multi-resolution framework that efficiently accounts for long-range dependency. Then, we show that additional statistical constraints further improve the reproduction of textures with strong regularity. This can be achieved by constraining both the Gram matrices of a neural network and the power spectrum of the image. Alternatively one may constrain only the autocorrelation of the features of the network and drop the Gram matrices constraints. In an experimental part, the proposed methods are then extensively tested and compared to alternative approaches, both in an unsupervised way and through a user study. Experiments show the interest of the multi-scale scheme for high resolution textures and the interest of combining it with additional constraints for regular textures.

==> imInTex/Bar_plot_all_together_both_opt_pairwise_hessian_All.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color3}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color4}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabel style = {rotate=45.0,align=center},
xticklabels={Gatys \cite{gatys_texture_2015},{Gram +\\ MSInit},{Gram +\\ Spectrum +\\ MSInit},Snelgrove \cite{snelgrove_highresolution_2017},Deep Corr \cite{sendik_deep_2017}},
y grid style={white!80!black},
ylabel={Winning Prob},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)}
]
\draw[draw=white,fill=color0,opacity=0.5] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.281097568181724);
\draw[draw=white,fill=color1,opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:1.4,0.769561124502862);
\draw[draw=white,fill=color2,opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:2.4,0.680236405479519);
\draw[draw=white,fill=color3,opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:3.4,0.631393329572408);
\draw[draw=white,fill=color4,opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:4.4,0.137711572263487);
\path [draw=black, semithick]
(axis cs:0,0.275938843663703)
--(axis cs:0,0.286256292699745);

\path [draw=black, semithick]
(axis cs:1,0.764286126737983)
--(axis cs:1,0.77483612226774);

\path [draw=black, semithick]
(axis cs:2,0.674644014241977)
--(axis cs:2,0.68582879671706);

\path [draw=black, semithick]
(axis cs:3,0.62570090145208)
--(axis cs:3,0.637085757692737);

\path [draw=black, semithick]
(axis cs:4,0.133374787577258)
--(axis cs:4,0.142048356949716);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.275938843663703
1 0.764286126737983
2 0.674644014241977
3 0.62570090145208
4 0.133374787577258
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.286256292699745
1 0.77483612226774
2 0.68582879671706
3 0.637085757692737
4 0.142048356949716
};
\end{axis}

\end{tikzpicture}


==> imInTex/Bar_plot_all_together_both_opt_pairwise_hessian_Irreg.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color3}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color4}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabel style = {rotate=45.0,align=center},
xticklabels={Gatys \cite{gatys_texture_2015},{Gram +\\ MSInit},{Gram +\\ Spectrum +\\ MSInit},Snelgrove \cite{snelgrove_highresolution_2017},Deep Corr \cite{sendik_deep_2017}},
y grid style={white!80!black},
ylabel={Winning Prob},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)}
]
\draw[draw=white,fill=color0,opacity=0.5] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.281097568181724);
\draw[draw=white,fill=color1,opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:1.4,0.769561124502862);
\draw[draw=white,fill=color2,opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:2.4,0.680236405479519);
\draw[draw=white,fill=color3,opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:3.4,0.631393329572408);
\draw[draw=white,fill=color4,opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:4.4,0.137711572263487);
\path [draw=black, semithick]
(axis cs:0,0.275938843663703)
--(axis cs:0,0.286256292699745);

\path [draw=black, semithick]
(axis cs:1,0.764286126737983)
--(axis cs:1,0.77483612226774);

\path [draw=black, semithick]
(axis cs:2,0.674644014241977)
--(axis cs:2,0.68582879671706);

\path [draw=black, semithick]
(axis cs:3,0.62570090145208)
--(axis cs:3,0.637085757692737);

\path [draw=black, semithick]
(axis cs:4,0.133374787577258)
--(axis cs:4,0.142048356949716);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.275938843663703
1 0.764286126737983
2 0.674644014241977
3 0.62570090145208
4 0.133374787577258
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.286256292699745
1 0.77483612226774
2 0.68582879671706
3 0.637085757692737
4 0.142048356949716
};
\end{axis}

\end{tikzpicture}


==> imInTex/Bar_plot_all_together_both_opt_pairwise_hessian_Reg.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color3}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color4}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabel style = {rotate=45.0,align=center},
xticklabels={Gatys \cite{gatys_texture_2015},{Gram +\\ MSInit},{Gram +\\ Spectrum +\\ MSInit},Snelgrove \cite{snelgrove_highresolution_2017},Deep Corr \cite{sendik_deep_2017}},
y grid style={white!80!black},
ylabel={Winning Prob},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)}
]
\draw[draw=white,fill=color0,opacity=0.5] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.219335805332342);
\draw[draw=white,fill=color1,opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:1.4,0.745010055740691);
\draw[draw=white,fill=color2,opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:2.4,0.763720233022794);
\draw[draw=white,fill=color3,opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:3.4,0.612053448517138);
\draw[draw=white,fill=color4,opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:4.4,0.159880457387034);
\path [draw=black, semithick]
(axis cs:0,0.212306923204194)
--(axis cs:0,0.226364687460491);

\path [draw=black, semithick]
(axis cs:1,0.737401339491014)
--(axis cs:1,0.752618771990369);

\path [draw=black, semithick]
(axis cs:2,0.756240189568435)
--(axis cs:2,0.771200276477153);

\path [draw=black, semithick]
(axis cs:3,0.60417006576285)
--(axis cs:3,0.619936831271426);

\path [draw=black, semithick]
(axis cs:4,0.153282104240516)
--(axis cs:4,0.166478810533551);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.212306923204194
1 0.737401339491014
2 0.756240189568435
3 0.60417006576285
4 0.153282104240516
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.226364687460491
1 0.752618771990369
2 0.771200276477153
3 0.619936831271426
4 0.166478810533551
};
\end{axis}

\end{tikzpicture}


==> imInTex/Bar_plot_all_together_global_opt_pairwise_hessian_All.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color3}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color4}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabel style = {rotate=45.0,align=center},
xticklabels={Gatys \cite{gatys_texture_2015},{Gram +\\ MSInit},{Gram +\\ Spectrum +\\ MSInit},Snelgrove \cite{snelgrove_highresolution_2017},Deep Corr \cite{sendik_deep_2017}},
y grid style={white!80!black},
ylabel={Winning Prob},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)}
]
\draw[draw=white,fill=color0,opacity=0.5] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.183770275727956);
\draw[draw=white,fill=color1,opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:1.4,0.765178861077769);
\draw[draw=white,fill=color2,opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:2.4,0.742600395460819);
\draw[draw=white,fill=color3,opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:3.4,0.631716970510367);
\draw[draw=white,fill=color4,opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:4.4,0.176733497223088);
\path [draw=black, semithick]
(axis cs:0,0.17693304889855)
--(axis cs:0,0.190607502557363);

\path [draw=black, semithick]
(axis cs:1,0.757621393056576)
--(axis cs:1,0.772736329098962);

\path [draw=black, semithick]
(axis cs:2,0.734963402291551)
--(axis cs:2,0.750237388630088);

\path [draw=black, semithick]
(axis cs:3,0.623882466192626)
--(axis cs:3,0.639551474828108);

\path [draw=black, semithick]
(axis cs:4,0.169935955359951)
--(axis cs:4,0.183531039086224);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.17693304889855
1 0.757621393056576
2 0.734963402291551
3 0.623882466192626
4 0.169935955359951
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.190607502557363
1 0.772736329098962
2 0.750237388630088
3 0.639551474828108
4 0.183531039086224
};
\end{axis}

\end{tikzpicture}


==> imInTex/Bar_plot_all_together_global_opt_pairwise_hessian_Irreg.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color3}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color4}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabel style = {rotate=45.0,align=center},
xticklabels={Gatys \cite{gatys_texture_2015},{Gram +\\ MSInit},{Gram +\\ Spectrum +\\ MSInit},Snelgrove \cite{snelgrove_highresolution_2017},Deep Corr \cite{sendik_deep_2017}},
y grid style={white!80!black},
ylabel={Winning Prob},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)}
]
\draw[draw=white,fill=color0,opacity=0.5] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.183770275727956);
\draw[draw=white,fill=color1,opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:1.4,0.765178861077769);
\draw[draw=white,fill=color2,opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:2.4,0.742600395460819);
\draw[draw=white,fill=color3,opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:3.4,0.631716970510367);
\draw[draw=white,fill=color4,opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:4.4,0.176733497223088);
\path [draw=black, semithick]
(axis cs:0,0.17693304889855)
--(axis cs:0,0.190607502557363);

\path [draw=black, semithick]
(axis cs:1,0.757621393056576)
--(axis cs:1,0.772736329098962);

\path [draw=black, semithick]
(axis cs:2,0.734963402291551)
--(axis cs:2,0.750237388630088);

\path [draw=black, semithick]
(axis cs:3,0.623882466192626)
--(axis cs:3,0.639551474828108);

\path [draw=black, semithick]
(axis cs:4,0.169935955359951)
--(axis cs:4,0.183531039086224);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.17693304889855
1 0.757621393056576
2 0.734963402291551
3 0.623882466192626
4 0.169935955359951
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.190607502557363
1 0.772736329098962
2 0.750237388630088
3 0.639551474828108
4 0.183531039086224
};
\end{axis}

\end{tikzpicture}


==> imInTex/Bar_plot_all_together_global_opt_pairwise_hessian_Reg.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color3}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color4}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabel style = {rotate=45.0,align=center},
xticklabels={Gatys \cite{gatys_texture_2015},{Gram +\\ MSInit},{Gram +\\ Spectrum +\\ MSInit},Snelgrove \cite{snelgrove_highresolution_2017},Deep Corr \cite{sendik_deep_2017}},
y grid style={white!80!black},
ylabel={Winning Prob},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)}
]
\draw[draw=white,fill=color0,opacity=0.5] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.166285651519951);
\draw[draw=white,fill=color1,opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:1.4,0.706603844671324);
\draw[draw=white,fill=color2,opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:2.4,0.868951357114896);
\draw[draw=white,fill=color3,opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:3.4,0.553112450864799);
\draw[draw=white,fill=color4,opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:4.4,0.205046695829029);
\path [draw=black, semithick]
(axis cs:0,0.156650766888364)
--(axis cs:0,0.175920536151537);

\path [draw=black, semithick]
(axis cs:1,0.696078162829777)
--(axis cs:1,0.717129526512871);

\path [draw=black, semithick]
(axis cs:2,0.860215602157201)
--(axis cs:2,0.877687112072591);

\path [draw=black, semithick]
(axis cs:3,0.542502252778937)
--(axis cs:3,0.563722648950662);

\path [draw=black, semithick]
(axis cs:4,0.195030104637514)
--(axis cs:4,0.215063287020544);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.156650766888364
1 0.696078162829777
2 0.860215602157201
3 0.542502252778937
4 0.195030104637514
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.175920536151537
1 0.717129526512871
2 0.877687112072591
3 0.563722648950662
4 0.215063287020544
};
\end{axis}

\end{tikzpicture}


==> imInTex/Bar_plot_all_together_local_opt_pairwise_hessian_All.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color3}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color4}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabel style = {rotate=45.0,align=center},
xticklabels={Gatys \cite{gatys_texture_2015},{Gram +\\ MSInit},{Gram +\\ Spectrum +\\ MSInit},Snelgrove \cite{snelgrove_highresolution_2017},Deep Corr \cite{sendik_deep_2017}},
y grid style={white!80!black},
ylabel={Winning Prob},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)}
]
\draw[draw=white,fill=color0,opacity=0.5] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.3787127374193);
\draw[draw=white,fill=color1,opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:1.4,0.774216031987564);
\draw[draw=white,fill=color2,opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:2.4,0.617248299916139);
\draw[draw=white,fill=color3,opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:3.4,0.631192710393835);
\draw[draw=white,fill=color4,opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0986302202831629);
\path [draw=black, semithick]
(axis cs:0,0.370976856043788)
--(axis cs:0,0.386448618794811);

\path [draw=black, semithick]
(axis cs:1,0.766799303043799)
--(axis cs:1,0.781632760931328);

\path [draw=black, semithick]
(axis cs:2,0.609045363310448)
--(axis cs:2,0.62545123652183);

\path [draw=black, semithick]
(axis cs:3,0.622989728263861)
--(axis cs:3,0.639395692523809);

\path [draw=black, semithick]
(axis cs:4,0.0935524536099125)
--(axis cs:4,0.103707986956413);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.370976856043788
1 0.766799303043799
2 0.609045363310448
3 0.622989728263861
4 0.0935524536099125
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.386448618794811
1 0.781632760931328
2 0.62545123652183
3 0.639395692523809
4 0.103707986956413
};
\end{axis}

\end{tikzpicture}


==> imInTex/Bar_plot_all_together_local_opt_pairwise_hessian_Irreg.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color3}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color4}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabel style = {rotate=45.0,align=center},
xticklabels={Gatys \cite{gatys_texture_2015},{Gram +\\ MSInit},{Gram +\\ Spectrum +\\ MSInit},Snelgrove \cite{snelgrove_highresolution_2017},Deep Corr \cite{sendik_deep_2017}},
y grid style={white!80!black},
ylabel={Winning Prob},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)}
]
\draw[draw=white,fill=color0,opacity=0.5] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.3787127374193);
\draw[draw=white,fill=color1,opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:1.4,0.774216031987564);
\draw[draw=white,fill=color2,opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:2.4,0.617248299916139);
\draw[draw=white,fill=color3,opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:3.4,0.631192710393835);
\draw[draw=white,fill=color4,opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0986302202831629);
\path [draw=black, semithick]
(axis cs:0,0.370976856043788)
--(axis cs:0,0.386448618794811);

\path [draw=black, semithick]
(axis cs:1,0.766799303043799)
--(axis cs:1,0.781632760931328);

\path [draw=black, semithick]
(axis cs:2,0.609045363310448)
--(axis cs:2,0.62545123652183);

\path [draw=black, semithick]
(axis cs:3,0.622989728263861)
--(axis cs:3,0.639395692523809);

\path [draw=black, semithick]
(axis cs:4,0.0935524536099125)
--(axis cs:4,0.103707986956413);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.370976856043788
1 0.766799303043799
2 0.609045363310448
3 0.622989728263861
4 0.0935524536099125
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.386448618794811
1 0.781632760931328
2 0.62545123652183
3 0.639395692523809
4 0.103707986956413
};
\end{axis}

\end{tikzpicture}


==> imInTex/Bar_plot_all_together_local_opt_pairwise_hessian_Reg.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color3}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color4}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabel style = {rotate=45.0,align=center},
xticklabels={Gatys \cite{gatys_texture_2015},{Gram +\\ MSInit},{Gram +\\ Spectrum +\\ MSInit},Snelgrove \cite{snelgrove_highresolution_2017},Deep Corr \cite{sendik_deep_2017}},
y grid style={white!80!black},
ylabel={Winning Prob},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)}
]
\draw[draw=white,fill=color0,opacity=0.5] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.27282917993662);
\draw[draw=white,fill=color1,opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:1.4,0.784166190578217);
\draw[draw=white,fill=color2,opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:2.4,0.657350402255334);
\draw[draw=white,fill=color3,opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:3.4,0.670890308482021);
\draw[draw=white,fill=color4,opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:4.4,0.114763918747808);
\path [draw=black, semithick]
(axis cs:0,0.262811445973641)
--(axis cs:0,0.282846913899599);

\path [draw=black, semithick]
(axis cs:1,0.773721722383465)
--(axis cs:1,0.794610658772969);

\path [draw=black, semithick]
(axis cs:2,0.646124104875714)
--(axis cs:2,0.668576699634954);

\path [draw=black, semithick]
(axis cs:3,0.659604974599173)
--(axis cs:3,0.682175642364868);

\path [draw=black, semithick]
(axis cs:4,0.106514172707956)
--(axis cs:4,0.12301366478766);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.262811445973641
1 0.773721722383465
2 0.646124104875714
3 0.659604974599173
4 0.106514172707956
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.282846913899599
1 0.794610658772969
2 0.668576699634954
3 0.682175642364868
4 0.12301366478766
};
\end{axis}

\end{tikzpicture}


==> imInTex/DS_Boxplots_per_method.tex <==
\begin{tikzpicture}[font=\tiny]

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color3}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color4}{rgb}{0.635294117647059,0.784313725490196,0.925490196078431}
\definecolor{color5}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}
\definecolor{color6}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color7}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}
\definecolor{color8}{rgb}{0.870588235294118,0.870588235294118,0}
\definecolor{color9}{rgb}{1,0.737254901960784,0.474509803921569}
\definecolor{color10}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xlabel={Method},
xmajorgrids,
xmin=0.5, xmax=11.5,
xtick style={color=white!15!black},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabel style = {rotate=75.0,align=center},
xticklabels={Gatys \cite{gatys_texture_2015},{Gram +\\ MSInit},{Gram +\\ Spectrum},{Gram +\\ Spectrum +\\ MSInit},Autocorr,{Autocorr +\\ MSInit},Snelgrove \cite{snelgrove_highresolution_2017},Deep Corr \cite{sendik_deep_2017},Efros Leung \cite{efros_texture_1999},Efros Freeman \cite{efros_image_2001},Ulyanov \cite{ulyanov2016} },
y grid style={white!80!black},
ylabel={Displacement},
ymajorgrids,
ymin=0.00773158036521771, ymax=0.928895062441071,
ytick style={color=white!15!black}
]
\path [draw=white, fill=color0, opacity=0.5]
(axis cs:0.75,0.711761699282264)
--(axis cs:1.25,0.711761699282264)
--(axis cs:1.25,0.831607424618523)
--(axis cs:0.75,0.831607424618523)
--cycle;
\path [draw=white, fill=color1, opacity=0.5]
(axis cs:1.75,0.717296368989205)
--(axis cs:2.25,0.717296368989205)
--(axis cs:2.25,0.820144942177067)
--(axis cs:1.75,0.820144942177067)
--cycle;
\path [draw=white, fill=color2, opacity=0.5]
(axis cs:2.75,0.729352113760126)
--(axis cs:3.25,0.729352113760126)
--(axis cs:3.25,0.842781995035502)
--(axis cs:2.75,0.842781995035502)
--cycle;
\path [draw=white, fill=color3, opacity=0.5]
(axis cs:3.75,0.738018818911274)
--(axis cs:4.25,0.738018818911274)
--(axis cs:4.25,0.855811637707095)
--(axis cs:3.75,0.855811637707095)
--cycle;
\path [draw=white, fill=color4, opacity=0.5]
(axis cs:4.75,0.763772032365449)
--(axis cs:5.25,0.763772032365449)
--(axis cs:5.25,0.856992509957859)
--(axis cs:4.75,0.856992509957859)
--cycle;
\path [draw=white, fill=color5, opacity=0.5]
(axis cs:5.75,0.754452894995093)
--(axis cs:6.25,0.754452894995093)
--(axis cs:6.25,0.857254204429564)
--(axis cs:5.75,0.857254204429564)
--cycle;
\path [draw=white, fill=color6, opacity=0.5]
(axis cs:6.75,0.717429260713117)
--(axis cs:7.25,0.717429260713117)
--(axis cs:7.25,0.816277973407224)
--(axis cs:6.75,0.816277973407224)
--cycle;
\path [draw=white, fill=color7, opacity=0.5]
(axis cs:7.75,0.731113047569665)
--(axis cs:8.25,0.731113047569665)
--(axis cs:8.25,0.836821479326304)
--(axis cs:7.75,0.836821479326304)
--cycle;
\path [draw=white, fill=color8, opacity=0.5]
(axis cs:8.75,0.189574313533068)
--(axis cs:9.25,0.189574313533068)
--(axis cs:9.25,0.286837225076488)
--(axis cs:8.75,0.286837225076488)
--cycle;
\path [draw=white, fill=color9, opacity=0.5]
(axis cs:9.75,0.0665596317035155)
--(axis cs:10.25,0.0665596317035155)
--(axis cs:10.25,0.0928782062383343)
--(axis cs:9.75,0.0928782062383343)
--cycle;
\path [draw=white, fill=white!60!black, opacity=0.5]
(axis cs:10.75,0.727106424022013)
--(axis cs:11.25,0.727106424022013)
--(axis cs:11.25,0.845099001327715)
--(axis cs:10.75,0.845099001327715)
--cycle;
\addplot [black]
table {%
0.75 0.711761699282264
1.25 0.711761699282264
1.25 0.831607424618523
0.75 0.831607424618523
0.75 0.711761699282264
};
\addplot [black]
table {%
1 0.711761699282264
1 0.652707383247705
};
\addplot [black]
table {%
1 0.831607424618523
1 0.878797456175797
};
\addplot [black]
table {%
0.875 0.652707383247705
1.125 0.652707383247705
};
\addplot [black]
table {%
0.875 0.878797456175797
1.125 0.878797456175797
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.379940445265447
};
\addplot [black]
table {%
1.75 0.717296368989205
2.25 0.717296368989205
2.25 0.820144942177067
1.75 0.820144942177067
1.75 0.717296368989205
};
\addplot [black]
table {%
2 0.717296368989205
2 0.64628191806654
};
\addplot [black]
table {%
2 0.820144942177067
2 0.880817410379265
};
\addplot [black]
table {%
1.875 0.64628191806654
2.125 0.64628191806654
};
\addplot [black]
table {%
1.875 0.880817410379265
2.125 0.880817410379265
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.370327021878428
};
\addplot [black]
table {%
2.75 0.729352113760126
3.25 0.729352113760126
3.25 0.842781995035502
2.75 0.842781995035502
2.75 0.729352113760126
};
\addplot [black]
table {%
3 0.729352113760126
3 0.62092834189613
};
\addplot [black]
table {%
3 0.842781995035502
3 0.88539129096192
};
\addplot [black]
table {%
2.875 0.62092834189613
3.125 0.62092834189613
};
\addplot [black]
table {%
2.875 0.88539129096192
3.125 0.88539129096192
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.333640728126383
};
\addplot [black]
table {%
3.75 0.738018818911274
4.25 0.738018818911274
4.25 0.855811637707095
3.75 0.855811637707095
3.75 0.738018818911274
};
\addplot [black]
table {%
4 0.738018818911274
4 0.623045950470473
};
\addplot [black]
table {%
4 0.855811637707095
4 0.886375050510882
};
\addplot [black]
table {%
3.875 0.623045950470473
4.125 0.623045950470473
};
\addplot [black]
table {%
3.875 0.886375050510882
4.125 0.886375050510882
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.505888125613346
};
\addplot [black]
table {%
4.75 0.763772032365449
5.25 0.763772032365449
5.25 0.856992509957859
4.75 0.856992509957859
4.75 0.763772032365449
};
\addplot [black]
table {%
5 0.763772032365449
5 0.684036637226039
};
\addplot [black]
table {%
5 0.856992509957859
5 0.887023995073986
};
\addplot [black]
table {%
4.875 0.684036637226039
5.125 0.684036637226039
};
\addplot [black]
table {%
4.875 0.887023995073986
5.125 0.887023995073986
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.400302103176894
};
\addplot [black]
table {%
5.75 0.754452894995093
6.25 0.754452894995093
6.25 0.857254204429564
5.75 0.857254204429564
5.75 0.754452894995093
};
\addplot [black]
table {%
6 0.754452894995093
6 0.634895322211318
};
\addplot [black]
table {%
6 0.857254204429564
6 0.884243010256114
};
\addplot [black]
table {%
5.875 0.634895322211318
6.125 0.634895322211318
};
\addplot [black]
table {%
5.875 0.884243010256114
6.125 0.884243010256114
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.42189911293271
};
\addplot [black]
table {%
6.75 0.717429260713117
7.25 0.717429260713117
7.25 0.816277973407224
6.75 0.816277973407224
6.75 0.717429260713117
};
\addplot [black]
table {%
7 0.717429260713117
7 0.607845061478959
};
\addplot [black]
table {%
7 0.816277973407224
7 0.861133079335758
};
\addplot [black]
table {%
6.875 0.607845061478959
7.125 0.607845061478959
};
\addplot [black]
table {%
6.875 0.861133079335758
7.125 0.861133079335758
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 0.323551059285343
};
\addplot [black]
table {%
7.75 0.731113047569665
8.25 0.731113047569665
8.25 0.836821479326304
7.75 0.836821479326304
7.75 0.731113047569665
};
\addplot [black]
table {%
8 0.731113047569665
8 0.699766184632521
};
\addplot [black]
table {%
8 0.836821479326304
8 0.874425784025657
};
\addplot [black]
table {%
7.875 0.699766184632521
8.125 0.699766184632521
};
\addplot [black]
table {%
7.875 0.874425784025657
8.125 0.874425784025657
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
8 0.447839968504542
};
\addplot [black]
table {%
8.75 0.189574313533068
9.25 0.189574313533068
9.25 0.286837225076488
8.75 0.286837225076488
8.75 0.189574313533068
};
\addplot [black]
table {%
9 0.189574313533068
9 0.0904962573842099
};
\addplot [black]
table {%
9 0.286837225076488
9 0.429409840481826
};
\addplot [black]
table {%
8.875 0.0904962573842099
9.125 0.0904962573842099
};
\addplot [black]
table {%
8.875 0.429409840481826
9.125 0.429409840481826
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
9 0.460217629740807
};
\addplot [black]
table {%
9.75 0.0665596317035155
10.25 0.0665596317035155
10.25 0.0928782062383343
9.75 0.0928782062383343
9.75 0.0665596317035155
};
\addplot [black]
table {%
10 0.0665596317035155
10 0.0496026477323019
};
\addplot [black]
table {%
10 0.0928782062383343
10 0.129367988608594
};
\addplot [black]
table {%
9.875 0.0496026477323019
10.125 0.0496026477323019
};
\addplot [black]
table {%
9.875 0.129367988608594
10.125 0.129367988608594
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
10 0.14169937847563
};
\addplot [black]
table {%
10.75 0.727106424022013
11.25 0.727106424022013
11.25 0.845099001327715
10.75 0.845099001327715
10.75 0.727106424022013
};
\addplot [black]
table {%
11 0.727106424022013
11 0.576622120879755
};
\addplot [black]
table {%
11 0.845099001327715
11 0.884505666839847
};
\addplot [black]
table {%
10.875 0.576622120879755
11.125 0.576622120879755
};
\addplot [black]
table {%
10.875 0.884505666839847
11.125 0.884505666839847
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
11 0.137018222401816
};
\addplot [semithick, white!10!black]
table {%
0.75 0.756599366930285
};
\addplot [semithick, white!10!black]
table {%
0.75 0.756599366930285
1.25 0.756599366930285
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
1 0.751847327252785
};
\addplot [semithick, white!10!black]
table {%
1.75 0.769170803748388
};
\addplot [semithick, white!10!black]
table {%
1.75 0.769170803748388
2.25 0.769170803748388
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
2 0.754572413361812
};
\addplot [semithick, white!10!black]
table {%
2.75 0.777252544786315
};
\addplot [semithick, white!10!black]
table {%
2.75 0.777252544786315
3.25 0.777252544786315
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
3 0.762861657911447
};
\addplot [semithick, white!10!black]
table {%
3.75 0.783293405684158
};
\addplot [semithick, white!10!black]
table {%
3.75 0.783293405684158
4.25 0.783293405684158
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
4 0.77512295791722
};
\addplot [semithick, white!10!black]
table {%
4.75 0.797628634378187
};
\addplot [semithick, white!10!black]
table {%
4.75 0.797628634378187
5.25 0.797628634378187
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
5 0.78758221247282
};
\addplot [semithick, white!10!black]
table {%
5.75 0.782758471396409
};
\addplot [semithick, white!10!black]
table {%
5.75 0.782758471396409
6.25 0.782758471396409
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
6 0.778720535319133
};
\addplot [semithick, white!10!black]
table {%
6.75 0.768079768708268
};
\addplot [semithick, white!10!black]
table {%
6.75 0.768079768708268
7.25 0.768079768708268
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
7 0.745901426812138
};
\addplot [semithick, white!10!black]
table {%
7.75 0.76835306600603
};
\addplot [semithick, white!10!black]
table {%
7.75 0.76835306600603
8.25 0.76835306600603
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
8 0.77005924602946
};
\addplot [semithick, white!10!black]
table {%
8.75 0.231299187977448
};
\addplot [semithick, white!10!black]
table {%
8.75 0.231299187977448
9.25 0.231299187977448
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
9 0.245500129885124
};
\addplot [semithick, white!10!black]
table {%
9.75 0.0817251630779888
};
\addplot [semithick, white!10!black]
table {%
9.75 0.0817251630779888
10.25 0.0817251630779888
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
10 0.0845886249494891
};
\addplot [semithick, white!10!black]
table {%
10.75 0.790560718890108
};
\addplot [semithick, white!10!black]
table {%
10.75 0.790560718890108
11.25 0.790560718890108
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
11 0.753787811002713
};
\addplot [color10]
table {%
0.75 0.756599366930285
1.25 0.756599366930285
};
\addplot [color10]
table {%
1.75 0.769170803748388
2.25 0.769170803748388
};
\addplot [color10]
table {%
2.75 0.777252544786315
3.25 0.777252544786315
};
\addplot [color10]
table {%
3.75 0.783293405684158
4.25 0.783293405684158
};
\addplot [color10]
table {%
4.75 0.797628634378187
5.25 0.797628634378187
};
\addplot [color10]
table {%
5.75 0.782758471396409
6.25 0.782758471396409
};
\addplot [color10]
table {%
6.75 0.768079768708268
7.25 0.768079768708268
};
\addplot [color10]
table {%
7.75 0.76835306600603
8.25 0.76835306600603
};
\addplot [color10]
table {%
8.75 0.231299187977448
9.25 0.231299187977448
};
\addplot [color10]
table {%
9.75 0.0817251630779888
10.25 0.0817251630779888
};
\addplot [color10]
table {%
10.75 0.790560718890108
11.25 0.790560718890108
};
\end{axis}

\end{tikzpicture}


==> imInTex/KL_NScaleNone_logBoxplots_per_method.tex <==
\begin{tikzpicture}[font=\tiny]

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color3}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color4}{rgb}{0.635294117647059,0.784313725490196,0.925490196078431}
\definecolor{color5}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}
\definecolor{color6}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}
\definecolor{color7}{rgb}{0.650980392156863,0.337254901960784,0.156862745098039}
\definecolor{color8}{rgb}{0.870588235294118,0.870588235294118,0}
\definecolor{color9}{rgb}{1,0.737254901960784,0.474509803921569}
\definecolor{color10}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
axis line style={white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!80!black},
xmajorgrids,
xmin=0.5, xmax=11.5,
xtick style={color=white!15!black},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabel style = {rotate=75.0,align=center},
xticklabels={Gatys \cite{gatys_texture_2015},{Gram +\\ MSInit},{Gram +\\ Spectrum},{Gram +\\ Spectrum +\\ MSInit},Autocorr,{Autocorr +\\ MSInit},Snelgrove \cite{snelgrove_highresolution_2017},Deep Corr \cite{sendik_deep_2017},Efros Leung \cite{efros_texture_1999},Efros Freeman \cite{efros_image_2001},Ulyanov \cite{ulyanov2016} },
y grid style={white!80!black},
ylabel={log KL},
ymajorgrids,
ymin=-1.34471065529813, ymax=3.46185874815716,
ytick style={color=white!15!black}
]
\path [draw=white, fill=color0, opacity=0.5]
(axis cs:0.75,0.0136346691628282)
--(axis cs:1.25,0.0136346691628282)
--(axis cs:1.25,1.24618560538864)
--(axis cs:0.75,1.24618560538864)
--cycle;
\path [draw=white, fill=color1, opacity=0.5]
(axis cs:1.75,-0.483738890690096)
--(axis cs:2.25,-0.483738890690096)
--(axis cs:2.25,0.0451108673689099)
--(axis cs:1.75,0.0451108673689099)
--cycle;
\path [draw=white, fill=color2, opacity=0.5]
(axis cs:2.75,0.282323819889906)
--(axis cs:3.25,0.282323819889906)
--(axis cs:3.25,1.05219843209727)
--(axis cs:2.75,1.05219843209727)
--cycle;
\path [draw=white, fill=color3, opacity=0.5]
(axis cs:3.75,-0.0704164398960146)
--(axis cs:4.25,-0.0704164398960146)
--(axis cs:4.25,0.646451378633543)
--(axis cs:3.75,0.646451378633543)
--cycle;
\path [draw=white, fill=color4, opacity=0.5]
(axis cs:4.75,0.359748043667051)
--(axis cs:5.25,0.359748043667051)
--(axis cs:5.25,1.5862594873766)
--(axis cs:4.75,1.5862594873766)
--cycle;
\path [draw=white, fill=color5, opacity=0.5]
(axis cs:5.75,0.0215613071728563)
--(axis cs:6.25,0.0215613071728563)
--(axis cs:6.25,1.07800735374358)
--(axis cs:5.75,1.07800735374358)
--cycle;
\path [draw=white, fill=color6, opacity=0.5]
(axis cs:6.75,0.285073356951707)
--(axis cs:7.25,0.285073356951707)
--(axis cs:7.25,0.719841559443845)
--(axis cs:6.75,0.719841559443845)
--cycle;
\path [draw=white, fill=color7, opacity=0.5]
(axis cs:7.75,0.978159570688226)
--(axis cs:8.25,0.978159570688226)
--(axis cs:8.25,1.87868382983142)
--(axis cs:7.75,1.87868382983142)
--cycle;
\path [draw=white, fill=color8, opacity=0.5]
(axis cs:8.75,-0.2369400515483)
--(axis cs:9.25,-0.2369400515483)
--(axis cs:9.25,0.650926678482664)
--(axis cs:8.75,0.650926678482664)
--cycle;
\path [draw=white, fill=color9, opacity=0.5]
(axis cs:9.75,-0.447711766887299)
--(axis cs:10.25,-0.447711766887299)
--(axis cs:10.25,0.523697251376395)
--(axis cs:9.75,0.523697251376395)
--cycle;
\path [draw=white, fill=white!60!black, opacity=0.5]
(axis cs:10.75,0.328244502695253)
--(axis cs:11.25,0.328244502695253)
--(axis cs:11.25,1.27390272800331)
--(axis cs:10.75,1.27390272800331)
--cycle;
\addplot [black]
table {%
0.75 0.0136346691628282
1.25 0.0136346691628282
1.25 1.24618560538864
0.75 1.24618560538864
0.75 0.0136346691628282
};
\addplot [black]
table {%
1 0.0136346691628282
1 -1.04625670972357
};
\addplot [black]
table {%
1 1.24618560538864
1 1.9392569314286
};
\addplot [black]
table {%
0.875 -1.04625670972357
1.125 -1.04625670972357
};
\addplot [black]
table {%
0.875 1.9392569314286
1.125 1.9392569314286
};
\addplot [black]
table {%
1.75 -0.483738890690096
2.25 -0.483738890690096
2.25 0.0451108673689099
1.75 0.0451108673689099
1.75 -0.483738890690096
};
\addplot [black]
table {%
2 -0.483738890690096
2 -1.08886443210301
};
\addplot [black]
table {%
2 0.0451108673689099
2 0.662975537088135
};
\addplot [black]
table {%
1.875 -1.08886443210301
2.125 -1.08886443210301
};
\addplot [black]
table {%
1.875 0.662975537088135
2.125 0.662975537088135
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.13523642833998
};
\addplot [black]
table {%
2.75 0.282323819889906
3.25 0.282323819889906
3.25 1.05219843209727
2.75 1.05219843209727
2.75 0.282323819889906
};
\addplot [black]
table {%
3 0.282323819889906
3 -0.529044075312215
};
\addplot [black]
table {%
3 1.05219843209727
3 1.74903922727765
};
\addplot [black]
table {%
2.875 -0.529044075312215
3.125 -0.529044075312215
};
\addplot [black]
table {%
2.875 1.74903922727765
3.125 1.74903922727765
};
\addplot [black]
table {%
3.75 -0.0704164398960146
4.25 -0.0704164398960146
4.25 0.646451378633543
3.75 0.646451378633543
3.75 -0.0704164398960146
};
\addplot [black]
table {%
4 -0.0704164398960146
4 -0.965703132927032
};
\addplot [black]
table {%
4 0.646451378633543
4 1.14983922217245
};
\addplot [black]
table {%
3.875 -0.965703132927032
4.125 -0.965703132927032
};
\addplot [black]
table {%
3.875 1.14983922217245
4.125 1.14983922217245
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 2.05967391151084
};
\addplot [black]
table {%
4.75 0.359748043667051
5.25 0.359748043667051
5.25 1.5862594873766
4.75 1.5862594873766
4.75 0.359748043667051
};
\addplot [black]
table {%
5 0.359748043667051
5 -0.139361148467554
};
\addplot [black]
table {%
5 1.5862594873766
5 3.24337832072737
};
\addplot [black]
table {%
4.875 -0.139361148467554
5.125 -0.139361148467554
};
\addplot [black]
table {%
4.875 3.24337832072737
5.125 3.24337832072737
};
\addplot [black]
table {%
5.75 0.0215613071728563
6.25 0.0215613071728563
6.25 1.07800735374358
5.75 1.07800735374358
5.75 0.0215613071728563
};
\addplot [black]
table {%
6 0.0215613071728563
6 -0.685540455354904
};
\addplot [black]
table {%
6 1.07800735374358
6 1.84182960292582
};
\addplot [black]
table {%
5.875 -0.685540455354904
6.125 -0.685540455354904
};
\addplot [black]
table {%
5.875 1.84182960292582
6.125 1.84182960292582
};
\addplot [black]
table {%
6.75 0.285073356951707
7.25 0.285073356951707
7.25 0.719841559443845
6.75 0.719841559443845
6.75 0.285073356951707
};
\addplot [black]
table {%
7 0.285073356951707
7 -0.0859143304606508
};
\addplot [black]
table {%
7 0.719841559443845
7 1.17944360145518
};
\addplot [black]
table {%
6.875 -0.0859143304606508
7.125 -0.0859143304606508
};
\addplot [black]
table {%
6.875 1.17944360145518
7.125 1.17944360145518
};
\addplot [black]
table {%
7.75 0.978159570688226
8.25 0.978159570688226
8.25 1.87868382983142
7.75 1.87868382983142
7.75 0.978159570688226
};
\addplot [black]
table {%
8 0.978159570688226
8 0.0676608813086496
};
\addplot [black]
table {%
8 1.87868382983142
8 2.91924655063274
};
\addplot [black]
table {%
7.875 0.0676608813086496
8.125 0.0676608813086496
};
\addplot [black]
table {%
7.875 2.91924655063274
8.125 2.91924655063274
};
\addplot [black]
table {%
8.75 -0.2369400515483
9.25 -0.2369400515483
9.25 0.650926678482664
8.75 0.650926678482664
8.75 -0.2369400515483
};
\addplot [black]
table {%
9 -0.2369400515483
9 -0.86292548115328
};
\addplot [black]
table {%
9 0.650926678482664
9 1.78561283297821
};
\addplot [black]
table {%
8.875 -0.86292548115328
9.125 -0.86292548115328
};
\addplot [black]
table {%
8.875 1.78561283297821
9.125 1.78561283297821
};
\addplot [black, mark=+, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
9 2.22035861223997
};
\addplot [black]
table {%
9.75 -0.447711766887299
10.25 -0.447711766887299
10.25 0.523697251376395
9.75 0.523697251376395
9.75 -0.447711766887299
};
\addplot [black]
table {%
10 -0.447711766887299
10 -1.12623022786834
};
\addplot [black]
table {%
10 0.523697251376395
10 1.63649723262388
};
\addplot [black]
table {%
9.875 -1.12623022786834
10.125 -1.12623022786834
};
\addplot [black]
table {%
9.875 1.63649723262388
10.125 1.63649723262388
};
\addplot [black]
table {%
10.75 0.328244502695253
11.25 0.328244502695253
11.25 1.27390272800331
10.75 1.27390272800331
10.75 0.328244502695253
};
\addplot [black]
table {%
11 0.328244502695253
11 -0.718261117936966
};
\addplot [black]
table {%
11 1.27390272800331
11 2.12504132734407
};
\addplot [black]
table {%
10.875 -0.718261117936966
11.125 -0.718261117936966
};
\addplot [black]
table {%
10.875 2.12504132734407
11.125 2.12504132734407
};
\addplot [semithick, white!10!black]
table {%
0.75 0.718894941091671
};
\addplot [semithick, white!10!black]
table {%
0.75 0.718894941091671
1.25 0.718894941091671
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
1 0.601358239662092
};
\addplot [semithick, white!10!black]
table {%
1.75 -0.247372724813519
};
\addplot [semithick, white!10!black]
table {%
1.75 -0.247372724813519
2.25 -0.247372724813519
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
2 -0.202194245343042
};
\addplot [semithick, white!10!black]
table {%
2.75 0.751473922676914
};
\addplot [semithick, white!10!black]
table {%
2.75 0.751473922676914
3.25 0.751473922676914
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
3 0.678607441924304
};
\addplot [semithick, white!10!black]
table {%
3.75 0.257547833806714
};
\addplot [semithick, white!10!black]
table {%
3.75 0.257547833806714
4.25 0.257547833806714
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
4 0.280388499703818
};
\addplot [semithick, white!10!black]
table {%
4.75 1.17774362066639
};
\addplot [semithick, white!10!black]
table {%
4.75 1.17774362066639
5.25 1.17774362066639
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
5 1.14923336303729
};
\addplot [semithick, white!10!black]
table {%
5.75 0.572886642893008
};
\addplot [semithick, white!10!black]
table {%
5.75 0.572886642893008
6.25 0.572886642893008
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
6 0.550873457802033
};
\addplot [semithick, white!10!black]
table {%
6.75 0.519712331493809
};
\addplot [semithick, white!10!black]
table {%
6.75 0.519712331493809
7.25 0.519712331493809
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
7 0.513918591961519
};
\addplot [semithick, white!10!black]
table {%
7.75 1.6201224882923
};
\addplot [semithick, white!10!black]
table {%
7.75 1.6201224882923
8.25 1.6201224882923
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
8 1.47345321341865
};
\addplot [semithick, white!10!black]
table {%
8.75 -0.0351277597657722
};
\addplot [semithick, white!10!black]
table {%
8.75 -0.0351277597657722
9.25 -0.0351277597657722
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
9 0.265195114668942
};
\addplot [semithick, white!10!black]
table {%
9.75 0.172837210475888
};
\addplot [semithick, white!10!black]
table {%
9.75 0.172837210475888
10.25 0.172837210475888
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
10 0.0707293369104885
};
\addplot [semithick, white!10!black]
table {%
10.75 0.63847177297395
};
\addplot [semithick, white!10!black]
table {%
10.75 0.63847177297395
11.25 0.63847177297395
};
\addplot [semithick, white, mark=star, mark size=3, mark options={solid,draw=white!10!black}]
table {%
11 0.782767787021851
};
\addplot [color10]
table {%
0.75 0.718894941091671
1.25 0.718894941091671
};
\addplot [color10]
table {%
1.75 -0.247372724813519
2.25 -0.247372724813519
};
\addplot [color10]
table {%
2.75 0.751473922676914
3.25 0.751473922676914
};
\addplot [color10]
table {%
3.75 0.257547833806714
4.25 0.257547833806714
};
\addplot [color10]
table {%
4.75 1.17774362066639
5.25 1.17774362066639
};
\addplot [color10]
table {%
5.75 0.572886642893008
6.25 0.572886642893008
};
\addplot [color10]
table {%
6.75 0.519712331493809
7.25 0.519712331493809
};
\addplot [color10]
table {%
7.75 1.6201224882923
8.25 1.6201224882923
};
\addplot [color10]
table {%
8.75 -0.0351277597657722
9.25 -0.0351277597657722
};
\addplot [color10]
table {%
9.75 0.172837210475888
10.25 0.172837210475888
};
\addplot [color10]
table {%
10.75 0.63847177297395
11.25 0.63847177297395
};
\end{axis}

\end{tikzpicture}

